Angular velocity and linear acceleration measurement bias estimators for the rigid body system with global exponential convergence

Rigid body systems usually consider measurements of the pose of the body using onboard cameras/LiDAR systems, that of linear acceleration using an accelerometer and of angular velocity using an IMU. However, the measurements of the linear acceleration and angular velocity are usually biased with an unknown constant or slowly varying bias. We propose a measurement bias estimator for such systems under assumption of boundedness of angular velocity. We also provide continuous estimates to the state of the system, i.e. the pose, linear velocity, and position of the body. These estimates are globally exponentially convergent to the state of the rigid body system. We propose two bias estimators designed with the estimate of the pose in the ambient Euclidean space of the Special Euclidean group and show global exponential convergence of the proposed observers to the state of the system. The first observer assumes knowledge of bounds of the angular velocity, while the second observer uses a Riccati observer to overcome this limitation. We show the convergence with an example of a rigid body rotation and translation system on the special Euclidean group. We show that the observer is able to estimate the bias using data collected from an Intel Realsense camera.

==> Figures/continuous_SE3_noise_1.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Tue Aug 29 14:32:56 2023
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{continuous_SE3_noise_1-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{16}{0}\selectfont\put(54.34,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{16}{0}\selectfont\put(97.5333,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{16}{0}\selectfont\put(140.727,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{16}{0}\selectfont\put(183.92,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{16}{0}\selectfont\put(227.113,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{16}{0}\selectfont\put(270.307,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{16}{0}\selectfont\put(313.5,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{12}}}}
\fontsize{16}{0}\selectfont\put(356.693,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{14}}}}
\fontsize{16}{0}\selectfont\put(46.3412,44.0209){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{16}{0}\selectfont\put(46.3412,93.3067){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{16}{0}\selectfont\put(46.3412,142.593){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{16}{0}\selectfont\put(46.3412,191.878){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{3}}}}
\fontsize{16}{0}\selectfont\put(46.3412,241.164){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{16}{0}\selectfont\put(46.3412,290.45){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{17}{0}\selectfont\put(216.315,14){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Time}}}}
\fontsize{17}{0}\selectfont\put(32.3412,167.235){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\| R - \bar{R} \|$}}}}}
\fontsize{14}{0}\selectfont\put(295.285,271.722){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Observer I}}}}
\fontsize{14}{0}\selectfont\put(295.285,254.275){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Observer II}}}}
\end{picture}


==> Figures/continuous_SE3_noise_2.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Tue Aug 29 14:32:56 2023
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{continuous_SE3_noise_2-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{16}{0}\selectfont\put(54.34,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{16}{0}\selectfont\put(97.5333,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{16}{0}\selectfont\put(140.727,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{16}{0}\selectfont\put(183.92,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{16}{0}\selectfont\put(227.113,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{16}{0}\selectfont\put(270.307,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{16}{0}\selectfont\put(313.5,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{12}}}}
\fontsize{16}{0}\selectfont\put(356.693,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{14}}}}
\fontsize{16}{0}\selectfont\put(46.3412,44.0209){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{16}{0}\selectfont\put(46.3412,79.2251){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{16}{0}\selectfont\put(46.3412,114.429){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{16}{0}\selectfont\put(46.3412,149.633){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1.5}}}}
\fontsize{16}{0}\selectfont\put(46.3412,184.838){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{16}{0}\selectfont\put(46.3412,220.042){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2.5}}}}
\fontsize{16}{0}\selectfont\put(46.3412,255.246){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{3}}}}
\fontsize{16}{0}\selectfont\put(46.3412,290.45){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{3.5}}}}
\fontsize{17}{0}\selectfont\put(216.315,14){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Time}}}}
\fontsize{17}{0}\selectfont\put(19.3412,167.235){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\| p - \bar{p} \|$}}}}}
\fontsize{14}{0}\selectfont\put(295.285,271.722){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Observer I}}}}
\fontsize{14}{0}\selectfont\put(295.285,254.275){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Observer II}}}}
\end{picture}


==> Figures/continuous_SE3_noise_3.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Tue Aug 29 14:32:56 2023
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{continuous_SE3_noise_3-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{16}{0}\selectfont\put(54.34,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{16}{0}\selectfont\put(97.5333,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{16}{0}\selectfont\put(140.727,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{16}{0}\selectfont\put(183.92,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{16}{0}\selectfont\put(227.113,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{16}{0}\selectfont\put(270.307,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{16}{0}\selectfont\put(313.5,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{12}}}}
\fontsize{16}{0}\selectfont\put(356.693,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{14}}}}
\fontsize{16}{0}\selectfont\put(46.3412,44.0209){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{16}{0}\selectfont\put(46.3412,85.0924){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{16}{0}\selectfont\put(46.3412,126.164){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{16}{0}\selectfont\put(46.3412,167.235){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{3}}}}
\fontsize{16}{0}\selectfont\put(46.3412,208.307){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{16}{0}\selectfont\put(46.3412,249.379){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{16}{0}\selectfont\put(46.3412,290.45){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{17}{0}\selectfont\put(216.315,14){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Time}}}}
\fontsize{17}{0}\selectfont\put(32.3412,167.235){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\| b_v - \bar{b}_v \|$}}}}}
\fontsize{14}{0}\selectfont\put(295.285,271.722){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Observer I}}}}
\fontsize{14}{0}\selectfont\put(295.285,254.275){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Observer II}}}}
\end{picture}


==> Figures/continuous_SE3_noise_4.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Tue Aug 29 14:32:56 2023
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{continuous_SE3_noise_4-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{16}{0}\selectfont\put(54.34,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{16}{0}\selectfont\put(97.5333,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{16}{0}\selectfont\put(140.727,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{16}{0}\selectfont\put(183.92,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{16}{0}\selectfont\put(227.113,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{16}{0}\selectfont\put(270.307,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{16}{0}\selectfont\put(313.5,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{12}}}}
\fontsize{16}{0}\selectfont\put(356.693,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{14}}}}
\fontsize{16}{0}\selectfont\put(46.3412,44.0209){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{16}{0}\selectfont\put(46.3412,85.0924){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{16}{0}\selectfont\put(46.3412,126.164){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{16}{0}\selectfont\put(46.3412,167.235){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{3}}}}
\fontsize{16}{0}\selectfont\put(46.3412,208.307){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{16}{0}\selectfont\put(46.3412,249.379){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{16}{0}\selectfont\put(46.3412,290.45){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{17}{0}\selectfont\put(216.315,14){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Time}}}}
\fontsize{17}{0}\selectfont\put(32.3412,167.235){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\| b_\Omega - \bar{b}_{\Omega} \|$}}}}}
\fontsize{14}{0}\selectfont\put(295.285,271.722){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Observer I}}}}
\fontsize{14}{0}\selectfont\put(295.285,254.275){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Observer II}}}}
\end{picture}


==> Figures/continuous_SE3_noise_5.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Tue Aug 29 14:32:57 2023
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{continuous_SE3_noise_5-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{16}{0}\selectfont\put(54.34,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{16}{0}\selectfont\put(97.5333,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{16}{0}\selectfont\put(140.727,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{16}{0}\selectfont\put(183.92,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{16}{0}\selectfont\put(227.113,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{16}{0}\selectfont\put(270.307,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{16}{0}\selectfont\put(313.5,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{12}}}}
\fontsize{16}{0}\selectfont\put(356.693,32){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{14}}}}
\fontsize{16}{0}\selectfont\put(46.3412,44.0209){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{16}{0}\selectfont\put(46.3412,85.0924){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{16}{0}\selectfont\put(46.3412,126.164){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{16}{0}\selectfont\put(46.3412,167.235){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{3}}}}
\fontsize{16}{0}\selectfont\put(46.3412,208.307){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{16}{0}\selectfont\put(46.3412,249.379){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{16}{0}\selectfont\put(46.3412,290.45){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{17}{0}\selectfont\put(216.315,14){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Time}}}}
\fontsize{17}{0}\selectfont\put(32.3412,167.235){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\| b_a - \bar{b}_a \|$}}}}}
\fontsize{14}{0}\selectfont\put(295.285,271.722){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Observer I}}}}
\fontsize{14}{0}\selectfont\put(295.285,254.275){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Observer II}}}}
\end{picture}


==> Figures/exp_bias_1.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Thu Nov 16 11:34:57 2023
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{exp_bias_1-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{10}{0}\selectfont\put(54.34,30.0176){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(131.471,30.0176){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{10}{0}\selectfont\put(208.602,30.0176){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{10}{0}\selectfont\put(285.733,30.0176){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{30}}}}
\fontsize{10}{0}\selectfont\put(362.864,30.0176){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{40}}}}
\fontsize{10}{0}\selectfont\put(49.3408,37.5157){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.8}}}}
\fontsize{10}{0}\selectfont\put(49.3408,69.1325){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.6}}}}
\fontsize{10}{0}\selectfont\put(49.3408,100.749){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.4}}}}
\fontsize{10}{0}\selectfont\put(49.3408,132.366){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.2}}}}
\fontsize{10}{0}\selectfont\put(49.3408,163.983){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(49.3408,195.6){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{10}{0}\selectfont\put(49.3408,227.216){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}\selectfont\put(49.3408,258.833){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{10}{0}\selectfont\put(49.3408,290.45){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{16}{0}\selectfont\put(216.315,17.0176){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Time(s)}}}}
\fontsize{16}{0}\selectfont\put(26.3408,163.983){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$b_{\Omega_i}$}}}}}
\end{picture}


==> Figures/exp_bias_2.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Thu Nov 16 11:34:57 2023
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{exp_bias_2-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{10}{0}\selectfont\put(54.34,30){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(131.471,30){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{10}{0}\selectfont\put(208.602,30){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{10}{0}\selectfont\put(285.733,30){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{30}}}}
\fontsize{10}{0}\selectfont\put(362.864,30){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{40}}}}
\fontsize{10}{0}\selectfont\put(49.3408,37.4986){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-10}}}}
\fontsize{10}{0}\selectfont\put(49.3408,88.0888){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-5}}}}
\fontsize{10}{0}\selectfont\put(49.3408,138.679){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(49.3408,189.269){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{10}{0}\selectfont\put(49.3408,239.86){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{10}{0}\selectfont\put(49.3408,290.45){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{15}}}}
\fontsize{16}{0}\selectfont\put(216.315,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Time(s)}}}}
\fontsize{16}{0}\selectfont\put(29.3408,163.974){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$b_{a_i}$}}}}}
\end{picture}


==> Figures/exp_bias_3.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Thu Nov 16 11:34:58 2023
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{exp_bias_3-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{10}{0}\selectfont\put(54.34,30){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(131.471,30){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{10}{0}\selectfont\put(208.602,30){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{10}{0}\selectfont\put(285.733,30){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{30}}}}
\fontsize{10}{0}\selectfont\put(362.864,30){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{40}}}}
\fontsize{10}{0}\selectfont\put(49.3408,37.4985){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(49.3408,79.6571){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}\selectfont\put(49.3408,121.816){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{10}{0}\selectfont\put(49.3408,163.974){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{10}{0}\selectfont\put(49.3408,206.133){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{10}{0}\selectfont\put(49.3408,248.291){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{10}{0}\selectfont\put(49.3408,290.45){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{12}}}}
\fontsize{16}{0}\selectfont\put(216.315,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Time(s)}}}}
\fontsize{16}{0}\selectfont\put(32.3408,163.974){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$b_{\Omega_i}$}}}}}
\end{picture}


==> Figures/exp_bias_4.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Thu Nov 16 11:34:58 2023
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{exp_bias_4-inc}
\end{picture}%
\begin{picture}(418,314)(0,0)
\fontsize{10}{0}\selectfont\put(54.34,30){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(131.471,30){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{10}{0}\selectfont\put(208.602,30){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{10}{0}\selectfont\put(285.733,30){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{30}}}}
\fontsize{10}{0}\selectfont\put(362.864,30){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{40}}}}
\fontsize{10}{0}\selectfont\put(49.3408,37.4985){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-5}}}}
\fontsize{10}{0}\selectfont\put(49.3408,79.6571){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(49.3408,121.816){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{10}{0}\selectfont\put(49.3408,163.974){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{10}{0}\selectfont\put(49.3408,206.133){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{15}}}}
\fontsize{10}{0}\selectfont\put(49.3408,248.291){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{10}{0}\selectfont\put(49.3408,290.45){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{25}}}}
\fontsize{16}{0}\selectfont\put(216.315,17){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Time(s)}}}}
\fontsize{16}{0}\selectfont\put(32.3408,163.974){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$b_{a_i}$}}}}}
\end{picture}

